High statistics study of the reaction $\gamma p\to p\;2\pi^0$

The photoproduction of 2$\pi^0$ mesons off protons was studied with the Crystal Barrel/TAPS experiment at the electron accelerator ELSA in Bonn. The energy of photons produced in a radiator was tagged in the energy range from 600\,MeV to 2.5\,GeV. Differential and total cross sections and $p\pi^0\pi^0$ Dalitz plots are presented. Part of the data was taken with a diamond radiator producing linearly polarized photons, and beam asymmetries were derived. Properties of nucleon and $\Delta$ resonances contributing to the $p\pi^0\pi^0$ final state were determined within the BnGa partial wave analysis. The data presented here allow us to determine branching ratios of nucleon and $\Delta$ resonances for their decays into $p\pi^0\pi^0$ via several intermediate states. Most prominent are decays proceeding via $\Delta(1232)\pi$, $N(1440)1/2^+\pi$, $N(1520)3/2^-\pi$, $N(1680)5/2^+\pi$, but also $pf_0(500)$, $pf_0(980)$, and $pf_2(1270)$ contribute to the reaction.

==> (inline-0) <==
\begin{tabular}{cc}
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1440){1/2^+}$}}\unboldmath\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1440){1/2^+}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  1369\er3 & $\Gamma_{pole}$& 189\er 5\\
$A^{1/2}$ &-(0.044\er0.005)& Phase: & -(40\er8)\oo\\
\multicolumn{3}{l}{$N(1440){1/2^+}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 49\er 3 (MeV)&-(82\er5)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.27\er0.02& (38\er5)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.21\er0.04&-(136\er 4)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi$\hfill$M_{1-}$}  &-5.1\er1.0  $10^{-3}$ &(39\er8)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$\hfill$M_{1-}$}  &4\er 1.0 $10^{-3}$ &(45\er10)\oo\\[0.2ex]
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1440){1/2^+}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  1430\er10 & $\Gamma_{BW}$& 360\er 30\\
Br($\pi N$)  & 63\er 2\% & & \\
Br($\Delta(1232)\pi$)  & 20\er 7\% &Br($N\sigma$)  & 17\er 6\% \\
$A^{1/2}_{BW}$ & -0.061\er0.006& & \\[1ex]
\hline\hline\\
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1535){1/2^-}$}}\unboldmath\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1535){1/2^-}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  1500\er4 & $\Gamma_{pole}$& 128\er 9\\
$A^{1/2}$ &0.114\er0.008& Phase: & (10\er5)\oo\\
\multicolumn{3}{l}{$N(1535){1/2^-}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 29\er 4 (MeV)&-(20\er10)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.11\er0.02& (160\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.16\er0.07&(25\er 40)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1440)\pi)/\Gamma$}  &0.21\er0.14&-(45\er 50)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi$\hfill$E_{0+}$}  &4.1\er1.2  $10^{-3}$ &-(2\er25)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$\hfill$E_{0+}$}  &7.0\er 3.5 $10^{-3}$ &-(145\er45)\oo\\[0.2ex]
\multicolumn{2}{l}{$\gamma p^{1/2}\to N(1440)\pi$\hfill$E_{0+}$}  &10\er 7 $10^{-3}$ &not def.\\[0.2ex]
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1535){1/2^-}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  1517\er4 & $\Gamma_{BW}$& 120\er 10\\
Br($\pi N$)  & 52\er 5\% &Br($\Delta(1232)\pi$)  & 2.5\er 1.5\% \\
Br($N\sigma$)  & 6\er 4\% &Br($N(1440)\pi$)  & 12\er 8\%\\
$A^{1/2}_{BW}$ & 0.101\er0.007& & \\[1ex]
\hline\hline\\
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1650){1/2^-}$}}\unboldmath\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1650){1/2^-}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  1652\er7 & $\Gamma_{pole}$& 102\er 8\\
$A^{1/2}$ & 0.032\er0.006& Phase: & -(2\er11)\oo\\
\multicolumn{3}{l}{$N(1650){1/2^-}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 27\er 6 (MeV)&-(60\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.19\er0.06& -(30\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.20\er0.15&not def. \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1440)\pi)/\Gamma$}  &0.30\er0.17&not def. \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi$\hfill$E_{0+}$}  &1.8\er0.8  $10^{-3}$ &(170\er45)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$\hfill$E_{0+}$}  &2.4\er 1.6 $10^{-3}$ &not def.\oo\\[0.2ex]
\multicolumn{2}{l}{$\gamma p^{1/2}\to N(1440)\pi$\hfill$E_{0+}$}  &4.3\er 2.0 $10^{-3}$ &not def.\\[0.2ex]
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1650){1/2^-}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  1654\er6 & $\Gamma_{BW}$& 102\er 8\\
Br($\pi N$)  & 51\er 4\% &Br($\Delta(1232)\pi$)  & 12\er 6\% \\
Br($N\sigma$)  & 10\er 8\% &Br($N(1440)\pi$)  & 16\er 10\% \\
$A^{1/2}_{BW}$ &  0.032\er0.006& & \\[1ex]
\hline\hline\\
\end{tabular}&
\begin{tabular}{lrlr}\\[1.5ex]
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1520){3/2^-}$}}\unboldmath\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1520){3/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1507\er2 & $\Gamma_{pole}$& 111\er 3\\
$A^{1/2}$ &-0.023\er0.004& Phase & -(6\er5)\oo\\
$A^{3/2}$ & 0.131\er0.006& Phase & (4\er4)\oo\\
\multicolumn{3}{l}{$N(1520){3/2^-}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 36\er 2 (MeV)& -(14\er3)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=0})/\Gamma$}  &0.33\er0.04 &(155\er 15)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=2})/\Gamma$}  &0.25\er0.03 &(105\er 18)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.08\er0.03 &-(45\er 25)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi_{L=0}$\hfill}  &2.2\er0.3  $10^{-3}$ &-(24\er15)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi_{L=2}$\hfill}  &1.7\er0.3  $10^{-3}$ &-(72\er18)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$\hfill}  &0.5\er0.2  $10^{-3}$ &(130\er25)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi_{L=0}$\hfill}  &12.6\er2.0  $10^{-3}$ &(165\er20)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi_{L=2}$\hfill}  &9.7\er1.0  $10^{-3}$ &(120\er20)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N\sigma$\hfill}  &2.9\er0.5  $10^{-3}$ &-(35\er20)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$E_{2-}$}  &10.0\er2.0 $10^{-3}$&-(10\er20)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$E_{2-}$}  &7.5\er0.8 $10^{-3}$&-(60\er20)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{2-}$}  &2.3\er0.5 $10^{-3}$&(145\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$M_{2-}$}  &4.7\er0.5 $10^{-3}$&-(15\er20)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$M_{2-}$}  &3.6\er0.3 $10^{-3}$&-(63\er20)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{2-}$}  &1.1\er0.3 $10^{-3}$&(140\er25)\oo\\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1520){3/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1516\er2 & $\Gamma_{BW}$& 113\er 4\\
Br($\pi N$)  & 61\er 2\% & Br($N\sigma$)  & $<$2\% \\
Br($\Delta(1232)\pi_{L=0}$)  & 19\er 4\% & Br($\Delta(1232)\pi_{L=2}$)  & 9\er2\% \\
$A^{1/2}_{BW}$ & -0.024\er0.004&
$A^{1/2}_{BW}$ &0.130\er0.006\\[1ex]
\hline\hline\\
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1680){5/2^+}$}}\unboldmath\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1680){5/2^+}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  1678\er5 & $\Gamma_{pole}$& 113\er 4\\
$A^{1/2}$ &-0.013\er0.003& Phase: &-(20\er17)\oo\\
$A^{3/2}$ & 0.135\er0.005& Phase: & (1\er3)\oo\\
\multicolumn{3}{l}{$N(1680){5/2^+}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 45\er 4 (MeV)&(5\er10)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=1})/\Gamma$}  &0.15\er0.03&-(60\er30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=3})/\Gamma$}  &0.23\er0.04& (90\er12)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.29\er0.06&-(45\er 15)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi_{L=1}$\hfill}  &0.50\er0.15  $10^{-3}$ &(95\er40)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi_{L=3}$\hfill}  &0.90\er0.20  $10^{-3}$ &-(110\er30)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$\hfill}  &1.0\er 0.3 $10^{-3}$ &(115\er30)\oo\\[0.2ex]
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi_{L=1}$\hfill}  &5.3\er1.0  $10^{-3}$ &-(60\er30)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi_{L=3}$\hfill}  &9.1\er1.2  $10^{-3}$ & (90\er15)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N\sigma$\hfill}  &10.3\er 1.5 $10^{-3}$ &-(45\er15)\oo\\[0.2ex]
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$E_{3-}$}  &2.4\er0.5  $10^{-3}$ &(120\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$E_{3-}$}  &4.0\er0.6  $10^{-3}$ &-(90\er15)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{3-}$}  &4.6\er 0.8 $10^{-3}$ &(135\er15)\oo\\[0.2ex]
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$M_{3-}$}  &1.4\er0.4  $10^{-3}$ &(115\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$M_{3-}$}  &2.4\er0.4  $10^{-3}$ &-(92\er15)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{3-}$}  &2.8\er 0.6 $10^{-3}$ &(130\er14)\oo\\[3ex]
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1680){5/2^+}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  1690\er5& $\Gamma_{BW}$& 119\er4\\
Br($\pi N$)  & 62\er 4\% &Br($N\sigma$)  & 14\er 5\% \\
Br($\Delta(1232)\pi_{L=1}$)  & 7\er 3\% & Br($\Delta(1232)\pi_{L=3}$)  & 10\er 3\% \\
$A^{1/2}_{BW}$ & -0.015\er0.002& $A^{3/2}_{BW}$ & 0.136\er0.005 \\[1ex]
\hline\hline\\[5ex]
\end{tabular}
\end{tabular}
\end{scriptsize}
\end{table*}

\begin{table*}
{\bf Table \ref{nucleon}, continued.}\\[2ex]
\renewcommand{\arraystretch}{1.2}
\begin{scriptsize}
\begin{tabular}{cc}
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1675){5/2^-}$}}\unboldmath\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1675){5/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1655\er4 & $\Gamma_{pole}$& 147\er 5\\
$A^{1/2}$ & 0.022\er0.003& Phase & -(12\er7)\oo\\
$A^{3/2}$ & 0.028\er0.006& Phase & -(17\er6)\oo\\
\multicolumn{3}{l}{$N(1675){5/2^-}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 28\er1 (MeV)& -(24\er4)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.33\er0.04 &(90\er15)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.13\er0.03 & (125\er 20)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi$\hfill}  &3.2\er0.8  $10^{-3}$ & (90\er25)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$\hfill}  &1.3\er0.5  $10^{-3}$ &(123\er22)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi$\hfill}  &4.0\er1.0  $10^{-3}$ &(87\er26)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N\sigma$\hfill}  &1.6\er0.6  $10^{-3}$ & (115\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$E_{2+}$}  &0.2\er0.2 $10^{-3}$&not def. \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{2+}$}  &0.1\er0.1 $10^{-3}$&not def. \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$M_{2+}$}  &2.9\er0.7 $10^{-3}$&-(90\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{2+}$}  &1.2\er0.4 $10^{-3}$&-(60\er25)\oo \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1675){5/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1663\er4 & $\Gamma_{BW}$& 146\er 6\\
Br($\pi N$)  & 41\er 2\% & Br($N\sigma$)  & 5\er2\% \\
Br($\Delta(1232)\pi$)  & 30\er 7\% & & \\
$A^{1/2}_{BW}$ &  0.022\er0.003&
$A^{3/2}_{BW}$ &0.027\er0.006\\[0.5ex]
\hline\hline ~\\
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1700){3/2^-}$}}\unboldmath\hfill***}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1700){3/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1780\er35 & $\Gamma_{pole}$& 420\er140\\
$A^{1/2}$ & 0.047\er0.016& Phase & (75\er30)\oo\\
$A^{3/2}$ &-(0.041\er0.014)& Phase & (0\er20)\oo\\
\multicolumn{3}{l}{$N(1700){3/2^-}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 60\er 30 (MeV)& -(115\er30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=0})/\Gamma$}  &0.33\er0.10 &-(70\er 25)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=2})/\Gamma$}  &0.10\er0.06 &(75\er 30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.13\er0.08 &-(100\er 35)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1440)\pi)/\Gamma$}  &0.13\er0.05 &(40\er 35)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1520)\pi_{L=1})/\Gamma$}  &0.07\er0.03 &(160\er45)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi_{L=0}$\hfill}  &16\er8  $10^{-3}$ &(60\er40)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi_{L=2}$\hfill}  &6.3\er3.5  $10^{-3}$ &-(145\er35)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$\hfill}  &6\er4  $10^{-3}$ &(20\er40)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N(1440)\pi$\hfill}  &5.4\er2.5  $10^{-3}$ &(170\er45)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N(1520)\pi$\hfill}  &2.6\er1.5  $10^{-3}$ &-(70\er50)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi_{L=0}$\hfill}  &14\er6  $10^{-3}$ &(170\er25)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi_{L=2}$\hfill}  &5.2\er3.  $10^{-3}$ &-(45\er35)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N\sigma$\hfill}  &4.9\er3.  $10^{-3}$ &(130\er30)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N(1440)\pi$\hfill}  &5.5\er2.4  $10^{-3}$ &-(85\er35)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N(1520)\pi$\hfill}  &2.7\er1.5  $10^{-3}$ &(25\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$E_{2-}$}  &12\er4 $10^{-3}$&-(45\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$E_{2-}$}  &5.2\er2.8 $10^{-3}$&(100\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{2-}$}  &4.2\er2.2 $10^{-3}$&-(80\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1440)\pi$\hfill$E_{2-}$}  &4.7\er2.1  $10^{-3}$ &(65\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$E_{2-}$}  &2.2\er1.0  $10^{-3}$ & (175\er40)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$M_{2-}$}  &10\er5 $10^{-3}$&(40\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$M_{2-}$}  &3.8\er2.0 $10^{-3}$&-(170\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{2-}$}  &3.6\er2.6 $10^{-3}$& (0\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1440)\pi$\hfill$M_{2-}$}  &3.5\er2.0  $10^{-3}$ &(145\er40)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$M_{2-}$}  &1.7\er1.0  $10^{-3}$ &-(110\er45)\oo \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1700){3/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1800\er35 & $\Gamma_{BW}$& 400\er 100\\
Br($\pi N$)  & 15\er 6\% & Br($N\sigma$)  & 8\er6\% \\
Br($\Delta(1232)\pi_{L=0}$)  & 65\er15\% & Br($\Delta(1232)\pi_{L=2}$)  & 9\er5\% \\
Br($N(1440)\pi$)  & 7\er4\% & Br($N(1520)\pi$)  & $<$4\% \\
$A^{1/2\,(1)}_{BW}$ & 0.042\er0.014&
$|A^{1/2\,(2)}_{BW}|$ &-0.37\er0.014\\
\hline\hline\\
\end{tabular}
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1710){1/2^+}$}}\unboldmath\hfill***{\raisebox{0.7mm}{$\star$}}}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1710){1/2^+}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  1690\er15 & $\Gamma_{pole}$& 170\er 20\\
$A^{1/2\,(1)}$ & 0.055\er0.006& Phase: & -(10\er20)\oo\\
$A^{1/2\,(2)}$ & 0.049\er0.008& Phase: & -(50\er30)\oo\\[0.5ex]
\multicolumn{3}{l}{$N(1710){1/2^+}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.5ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 6\er 3 (MeV)& (130\er35)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma^{(1)}$}  &0.09\er0.04&  (25\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma^{(1)}$}  &0.45\er0.10& (15\er 20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma^{(2)}$}  &0.15\er0.07& -(70\er30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma^{(2)}$}  &0.15\er0.05& -(45\er 25)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2\,(1)}\to \Delta(1232)\pi$\hfill$M_{1-}$}  &6\er3  $10^{-3}$ &-(60\er20)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2\,(1)}\to N\sigma$\hfill$M_{1-}$}  &29\er 12 $10^{-3}$ &-(70\er30)\oo\\[0.2ex]
\multicolumn{2}{l}{$\gamma p^{1/2\,(2)}\to \Delta(1232)\pi$\hfill$M_{1-}$}  &-10\er6  $10^{-3}$ &-(20\er35)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2\,(2)}\to N\sigma$\hfill$M_{1-}$}  &-10\er5 $10^{-3}$&(10\er35)\oo \\[0.8ex]
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1710){1/2^+}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  1715\er20 & $\Gamma_{BW}$& 175\er 15\\
Br($\pi N$)  & 5\er 3\% & & \\
Br($\Delta(1232)\pi^{(1)}$)  & 7\er 4\% &Br($\Delta(1232)\pi^{(2)}$)  &25\er 10\% \\
Br($N\sigma^{(1)}$)  & 55\er 15\% &Br($N\sigma^{(2)}$)  & 10\er 5\% \\
$A^{1/2}_{BW}$ & 0.050\er0.010& & \\[1ex]
\hline\hline\\
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1720){3/2^+}$}}\unboldmath\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1720){3/2^+}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1670\er25 & $\Gamma_{pole}$& 430\er 100\\
$A^{1/2}$ & 0.115\er0.045& Phase &(0\er35)\oo\\
$A^{3/2}$ & 0.140\er0.040& Phase & (65\er35)\oo\\
\multicolumn{3}{l}{$N(1720){3/2^+}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 26\er10 (MeV)& -(100\er25)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=1})/\Gamma$}  &0.28\er0.09 & (95\er 30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=3})/\Gamma$}  &0.07\er0.05 & not def. \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.08\er0.04 & -(110\er35) \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1520)\pi)/\Gamma$}  &0.05\er0.04& not def. \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=1}$}  & 50\er 20 $10^{-3}$& (120\er 40)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=3}$}  & 14\er 8 $10^{-3}$& not def. \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to N\sigma$}  & 12\er6 $10^{-3}$&-(80\er 40)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to N(1520)\pi$}  & 10\er7 $10^{-3}$&not def. \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=1}$}  & 65\er 30 $10^{-3}$&-(160\er 40)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=3}$}  &15\er11 $10^{-3}$& not def. \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to N\sigma$}  & 14\er8 $10^{-3}$&-(10\er 45)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to N(1520)\pi$}  & 11\er10 $10^{-3}$&not def. \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$E_{1+}$}  & 30\er 16 $10^{-3}$&-(95\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$E_{1+}$}  & 8\er6 $10^{-3}$& not def. \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{1+}$}  & 6\er4 $10^{-3}$&(60\er 40)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$E_{1+}$}  & 5\er5 $10^{-3}$&not def. \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$M_{1+}$}  & 70\er 40 $10^{-3}$&-(10\er40)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$M_{1+}$}  & 18\er12 $10^{-3}$& not def. \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{1+}$}  & 15\er10 $10^{-3}$&(145\er 45)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$M_{1+}$}  & 12\er10 $10^{-3}$&not def. \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N_{3/2^+}(1720)$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1690\er30 & $\Gamma_{BW}$& 420\er 80\\
Br($\pi N$)  & 11\er 4\% & Br($N\sigma$)  & 8\er 6\% \\
Br($\Delta(1232)\pi_{L=1}$)  & 62\er 15\% & Br($\Delta(1232)\pi_{L=3}$) &6\er6\% \\
Br($N(1520)\pi$)  & 3\er 2\% & Br($N(1440)\pi$) & $<$2\% \\
$A^{1/2}_{BW}$ & 0.115\er0.045&
$A^{3/2}_{BW}$ & 0.135\er0.040\\[0.5ex]
\hline\hline\\
\end{tabular}
\end{tabular}
\end{scriptsize}
\end{table*}

\begin{table*}[ph]
\renewcommand{\arraystretch}{1.2}\begin{scriptsize}
\begin{tabular}{cc}
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1875){3/2^-}$}}\unboldmath\hfill**}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1875){3/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1870\er20 & $\Gamma_{pole}$& 200\er15\\
$A^{1/2}$ & 0.017\er0.009& Phase &-(110\er40)\oo\\
$A^{3/2}$ & 0.008\er0.004& Phase & (180\er40)\oo\\
\multicolumn{3}{l}{$N(1875){3/2^-}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 3\er1.5 (MeV)& (160\er50)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=0})/\Gamma$}  &0.05\er0.03&not def.\\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=2})/\Gamma$}  &0.04\er0.02&not def. \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &9\er3\% &-(175\er45)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1440)\pi)/\Gamma$}  &3\er2\% &not def. \\
\hline
\multicolumn{4}{l}{$N(1875){3/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1875\er20 & $\Gamma_{BW}$& 200\er 25\\
Br($\pi N$)  & 4\er 2\% & Br($N\sigma$)  & 45\er15\% \\
Br($\Delta(1232)\pi_{L=0}$)  & 14\er7\% & Br($\Delta(1232)\pi_{L=2}$)  & 7\er5\% \\
Br($N(1440)\pi$)  & 5\er3\% & Br($N(1520)\pi$)  & $<$2\% \\
$|A^{1/2}_{BW}|$ &-0.016\er0.008&
$A^{3/2}_{BW}$ &-0.007\er0.004\\
\hline\hline\\[6ex]
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1880){1/2^+}$}}\unboldmath\hfill**}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1880){1/2^+}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1870\er40 & $\Gamma_{pole}$& 220\er 50\\
$A^{1/2\,(1)}$ & 0.010\er0.05& Phase & -(170\er40)\oo\\
$A^{1/2\,(2)}$ & 0.038\er0.15& Phase & (80\er40)\oo\\
\multicolumn{3}{l}{$N(1880){1/2^+}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 6\er 4 (MeV)& (70\er60)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.14\er0.08&-(150\er55)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma))/\Gamma$}  &0.10\er0.05&-(140\er55)\oo\\[0.2ex]
\multicolumn{2}{l}{$\gamma p^{1/2\,(1)}\to\Delta(1232)\pi$\hfill$M_{1-}$}  &4\er3  $10^{-3}$ &not def.\\
\multicolumn{2}{l}{$\gamma p^{1/2\,(1)}\to N\sigma)$\hfill$M_{1-}$}  &3\er2 $10^{-3}$ &not def.\\[0.2ex]
\multicolumn{2}{l}{$\gamma p^{1/2\,(2)}\to \Delta(1232)\pi$\hfill$M_{1-}$}  &13\er10 $10^{-3}$&-(170\er60)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2\,(2)}\to N\sigma$\hfill$M_{1-}$}  &10\er7 $10^{-3}$& not def.\\[0.2ex]
\hline
\multicolumn{4}{l}{$N(1880){1/2^+}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1875\er40 & $\Gamma_{BW}$& 230\er 50\\
Br($\pi N$)  & 6\er 3\% & Br($N\sigma$)  & 25\er 15\% \\
Br($\Delta(1232)\pi$)  & 30\er 12\% \\
$A^{1/2\,(1)}_{BW}$ & -0.010\er0.005&
$|A^{1/2\,(2)}_{BW}|$ &0.038\er0.012\\
\hline\hline\\[6ex]
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1895){1/2^-}$}}\unboldmath\hfill**}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1895){1/2^-}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  1907\er10 & $\Gamma_{pole}$& $100^{+40}_{-15}$\\
$A^{1/2}$ &0.015\er0.006& Phase: & (145\er35)\oo\\
\multicolumn{3}{l}{$N(1895){1/2^-}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 3\er 2 (MeV)&(125\er45)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.05\er0.025& -(100\er45)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi$\hfill$E_{0+}$}  &2.0\er1.2  $10^{-3}$ &-(160\er50)\oo \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1895){1/2^-}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  1905\er12 & $\Gamma_{BW}$& $100^{+30}_{-10}$\\
Br($\pi N$)  & 2.5\er1.5\% &Br($\Delta(1232)\pi$)  & 7\er 4\% \\
$A^{1/2}_{BW}$ & -0.016\er0.006& & \\[1ex]
\hline\hline\\
\end{tabular}&
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1900){3/2^+}$}}\unboldmath\hfill***{\raisebox{0.7mm}{$\star$}}}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1900){3/2^+}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1910\er30 & $\Gamma_{pole}$& 280\er 50\\
$A^{1/2}$ & 0.026\er0.014& Phase & (60\er35)\oo\\
$A^{3/2}$ & -(0.070\er0.030)& Phase & (70\er 50)\oo\\
\multicolumn{3}{l}{$N(1900){3/2^+}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 4\er 2 (MeV)& -(10\er40)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=1})/\Gamma$}  &0.07\er0.04&-(65\er 30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=3})/\Gamma$}  &0.10\er0.05& (80\er 30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.03\er0.02&-(110\er 35)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1520)\pi)/\Gamma$}  &0.07\er0.04&-(105\er 35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=1}$} & 7\er4 $10^{-3}$&(15\er 30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=3}$} & 12\er6 $10^{-3}$&(160\er 30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to N\sigma$} & 3\er1.5 $10^{-3}$&-(30\er 30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to N(1520)\pi$}  & 8\er4 $10^{-3}$&-(15\er 35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=1}$} & 14\er7 $10^{-3}$&-(145\er30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=3}$} & 24\er10 $10^{-3}$& (15\er30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to N\sigma$} & 7\er4 $10^{-3}$&(160\er35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to N(1520)\pi$}  &16\er8 $10^{-3}$&-(170\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$E_{1+}$} & 7\er4 $10^{-3}$&-(150\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$E_{1+}$} & 13\er7 $10^{-3}$&(5\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{1+}$} & 4\er2 $10^{-3}$&(155\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$E_{1+}$}  &8\er5 $10^{-3}$&(170\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$M_{1+}$} & 10\er6 $10^{-3}$&(50\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$M_{1+}$} & 18\er9 $10^{-3}$&-(155\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{1+}$} & 5\er3 $10^{-3}$&-(10\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$M_{1+}$}  &12\er8 $10^{-3}$&(10\er25)\oo \\
\hline
\multicolumn{4}{l}{$N_{3/2^+}(1900)$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1910\er30 & $\Gamma_{BW}$& 270\er 50\\
Br($\pi N$)  & 3\er 2\% & Br($N\sigma$)  & 4\er 3\% \\
Br($\Delta(1232)\pi_{L=1}$)  & 17\er8\% & Br($\Delta(1232)\pi_{L=3}$)  & 33\er12\% \\
Br($N(1520)\pi$)  & 15\er 8\% \\
$A^{1/2}_{BW}$ & 0.024\er0.014&
$A^{3/2}_{BW}$ &-0.067\er0.030\\
\hline\hline\\
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(2120){3/2^-}$}}\unboldmath\hfill**}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(2120){3/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  2115\er40 & $\Gamma_{pole}$& 345\er 35\\
$A^{1/2}$ & 0.130\er0.045& Phase & -(40\er25)\oo\\
$A^{3/2}$ & 0.160\er0.060& Phase & -(30\er15)\oo\\
\multicolumn{3}{l}{$N(2120){3/2^-}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 11\er 6 (MeV)& -(30\er20)\oo \\
\multicolumn{2}{l}{2\,$(\pi N\to \Delta(1232)\pi_{L=0})/\Gamma$}  &0.25\er0.10& not def. \\
\multicolumn{2}{l}{2\,$(\pi N\to \Delta(1232)\pi_{L=2})/\Gamma$}  &0.15\er0.06&-(35\er 30)\oo \\
\multicolumn{2}{l}{2\,$(\pi N\to N\sigma)/\Gamma$}  &0.09\er0.05&-(80\er50)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=0}$}  &54\er20 $10^{-3}$& (40\er 55)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=2}$}  &32\er12 $10^{-3}$&-(30\er 45)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to N\sigma$}  &20\er12 $10^{-3}$&-(55\er60) \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=0}$}  &54\er25 $10^{-3}$& (50\er 60)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=2}$}  &31\er12 $10^{-3}$&-(15\er 45)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to N\sigma$}  &20\er12 $10^{-3}$&-(50\er50)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$E_{2-}$}  &74\er35 $10^{-3}$&-(110\er 55)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$E_{2-}$}  &43\er15 $10^{-3}$& (160\er 50)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{2-}$}  &28\er17 $10^{-3}$& (120\er 50)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$M_{2-}$}  &14\er7 $10^{-3}$&(30\er 50)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$M_{2-}$}  &8\er3 $10^{-3}$& not def. \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{2-}$}  &5\er4 $10^{-3}$& not def. \\
\hline
\multicolumn{4}{l}{$N(2120){3/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  2120\er45 & $\Gamma_{BW}$& 340\er 35\\
Br($\pi N$)  & 5\er 3\% & Br($N\sigma$)  & 11\er 4\% \\
Br($\Delta(1232)\pi_{L=0}$)  & 50\er 20\% & Br($\Delta(1232)\pi_{L=2}$)  & 20\er 12\% \\
$A^{1/2}_{BW}$ & 0.130\er0.050&
$A^{3/2}_{BW}$ & 0.160\er0.065\\[1ex]
\hline\hline
\end{tabular}
\end{tabular}
\end{scriptsize}
\end{table*}

\begin{table*}[ph]
{\bf Table \ref{nucleon}, continued.}\\[2ex]
\renewcommand{\arraystretch}{1.2}\begin{scriptsize}
\begin{tabular}{cc}
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(2000){5/2^+}$}}\unboldmath\hfill**}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(2000){5/2^+}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  2030\er40 & $\Gamma_{pole}$& 380\er 60\\
$A^{1/2}$ &0.033\er0.010& Phase: & (15\er25)\oo\\
$A^{3/2}$ &0.045\er0.008& Phase: &-(140\er25)\oo\\
\multicolumn{3}{l}{$N(2000){5/2^+}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 18\er 8 (MeV)&-(150\er40)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma_{L=1}$}  &0.16\er0.06& (100\er50)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma_{L=3}$}  &0.20\er0.10&-(20\er45)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.12\er0.06&(80\er40)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1520)\pi)/\Gamma$}  &0.17\er0.09&-(60\er35)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi_{L=1}$}  &8\er4  $10^{-3}$ &-(150\er45)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi_{L=3}$}  &11\er6  $10^{-3}$ &(45\er55)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$}  &6\er4.0  $10^{-3}$ &(170\er45)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N(1520)\pi$}  &9\er5  $10^{-3}$ &(45\er35)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi_{L=1}$}  &10\er4  $10^{-3}$ &(60\er45)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi_{L=3}$}  &14\er8  $10^{-3}$ &-(100\er50)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N\sigma$}  &8.5\er4.0  $10^{-3}$ &(20\er45)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N(1520)\pi$}  &12\er6  $10^{-3}$ &-(110\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$E_{3-}$}  &2.6\er0.8  $10^{-3}$ &-(100\er40)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$E_{3-}$}  &3.2\er2.0  $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{3-}$}  &2.3\er1.2  $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$E_{3-}$}  &3.5\er2.  $10^{-3}$ &(90\er40)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$M_{3-}$}  &4.7\er2.0  $10^{-3}$ &-(140\er45)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$M_{3-}$}  &5.8\er3.5  $10^{-3}$ &(70\er50)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{3-}$}  &4.\er2.  $10^{-3}$ &-(170\er45)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$M_{3-}$}  &6.0\er3.0  $10^{-3}$ &(60\er30)\oo \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(2000){5/2^+}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  2060\er30 & $\Gamma_{BW}$& 390\er55\\
Br($\pi N$)  & 8\er 4\% &Br($N\sigma$)  & 10\er5\% \\
Br($\Delta(1232)\pi_{L=1}$)  & 22\er 10\% &Br($\Delta(1232)\pi_{L=3}$)  & 34\er15\% \\
Br($N(1520)\pi$)  & 21\er 10\% &Br($N(1680)\pi$)  & 16\er 9\%\\
$A^{1/2}_{BW}$ & 0.031\er0.010&  $A^{3/2}_{BW}$ &-0.043\er0.008 \\[1ex]
\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1990){7/2^+}$}}\unboldmath\hfill**~~Solution 1}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1990){7/2^+}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  1970\er20 & $\Gamma_{pole}$& 250\er 20\\
$A^{1/2}$ &0.047\er0.010& Phase: &-(20\er25)\oo\\
$A^{3/2}$ &0.048\er0.010& Phase: &-(15\er20)\oo\\
\multicolumn{3}{l}{$N(1990){7/2^+}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 2.0\er 0.7 (MeV)&(180\er15)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.08\er0.02& (75\er15)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi$}  &15\er3  $10^{-3}$ &-(40\er20)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi$}  &14\er3  $10^{-3}$ &-(30\er20)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$E_{3+}$}  &1.2\er0.3  $10^{-3}$ &(125\er20)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$M_{3+}$}  &8.4\er1.5  $10^{-3}$ &(145\er20)\oo \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1895){1/2^-}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  1975\er17 & $\Gamma_{BW}$& 215\er20\\
Br($\pi N$)  & 1.5\er 0.5\% &Br($\Delta(1232)\pi$)  & 48\er 10\% \\
$A^{1/2}_{BW}$ & 0.047\er0.010& $A^{3/2}_{BW}$ & 0.047\er0.008 \\[1ex]
\hline\hline\\
\end{tabular}&
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(2060){5/2^-}$}}\unboldmath\hfill**}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(2060){5/2^-}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  2030\er15 & $\Gamma_{pole}$& 400\er 35\\
$A^{1/2}$ &0.064\er0.010& Phase: &(12\er8)\oo\\
$A^{3/2}$ &0.060\er 0.020& Phase: &(13\er10)\oo\\
\multicolumn{3}{l}{$N(2060){5/2^-}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 25\er 8 (MeV)&-(130\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.06\er0.03& -(90\er40)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.06\er0.03&-(90\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1440)\pi)/\Gamma$}  &0.09\er0.05& (90\er30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1520)\pi)/\Gamma$}  &0.14\er0.06& -(45\er15)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi$}  &6.7\er3.0  $10^{-3}$ &-(10\er45)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$}  &6.3\er3.0  $10^{-3}$ &-(15\er20)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N(1440)\pi$}  &9\er6  $10^{-3}$ &(150\er35)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N(1520)\pi$}  &14\er7  $10^{-3}$ &(30\er20)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi$}  &7.0\er4.0  $10^{-3}$ &-(15\er40)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N\sigma$}  &7.0\er4.0  $10^{-3}$ &-(17\er25)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N(1440)\pi$}  &11\er6  $10^{-3}$ &(150\er35)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to N(1520)\pi$}  &16\er8  $10^{-3}$ &(30\er20)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$E_{2+}$}  &0.3\er0.3  $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{2+}$}  &0.5\er0.3  $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$\gamma p\to N(1440)\pi$\hfill$E_{2+}$}  &0.4\er0.3  $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$E_{2+}$}  &0.8\er0.3  $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$M_{2+}$}  &5.4\er3.0  $10^{-3}$ &(170\er40)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{2+}$}  &5.2\er3.0  $10^{-3}$ &(160\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1440)\pi$\hfill$M_{2+}$}  &8.5\er5.0  $10^{-3}$ &-(15\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$M_{2+}$}  &13.0\er7.0  $10^{-3}$ &-(150\er25)\oo \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(2060){5/2^-}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  2045\er15 & $\Gamma_{BW}$& 420\er30\\
Br($\pi N$)  & 11\er 2\% &Br($\Delta(1232)\pi$)  & 7\er 3\% \\
Br($N\sigma$)  & 6\er 3\% &Br($N(1440)\pi$)  & 9\er 5\% \\
Br($N(1520)\pi$)  & 15\er 6\% &Br($N(1680)\pi$)  & 15\er 7\%\\
$A^{1/2}_{BW}$ & 0.062\er0.010& $A^{3/2}_{BW}$ & 0.062\er0.020 \\[1ex]
\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(1990){7/2^+}$}}\unboldmath\hfill**~~Solution 2}\\[-0.7ex]
&&&\\
\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1990){7/2^+}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  2110\er15 & $\Gamma_{pole}$& 290\er 20\\
$A^{1/2}$ &0.040\er0.012& Phase: &-(20\er30)\oo\\
$A^{3/2}$ &0.030\er0.012& Phase: &-(20\er25)\oo\\
\multicolumn{3}{l}{$N(1990){7/2^+}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 2.4\er 0.7 (MeV)&(115\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.045\er0.011& -(170\er25)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi$}  &5.0\er2.0  $10^{-3}$ &(115\er25)\oo \\
\multicolumn{2}{l}{$\gamma p^{3/2}\to \Delta(1232)\pi$}  &3.8\er1.4  $10^{-3}$ &(110\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$E_{3+}$}  &1.7\er1.0  $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$M_{3+}$}  &3.1\er1.2  $10^{-3}$ &-(65\er25)\oo \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(1895){1/2^-}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  2135\er15 & $\Gamma_{BW}$& 295\er25\\
Br($\pi N$)  & 2\er 1\% &Br($\Delta(1232)\pi$)  & 16\er 6\% \\
$A^{1/2}_{BW}$ & 0.040\er0.012& $A^{3/2}_{BW}$ & 0.027\er0.012 \\[1ex]
\hline\hline\\
\end{tabular}
\end{tabular}
\end{scriptsize}
\end{table*}

\begin{table*}[ph]
\renewcommand{\arraystretch}{1.2}\begin{scriptsize}
\begin{tabular}{cc}
\begin{tabular}{lrlr}
\end{tabular}&
\begin{tabular}{lrlr}
&&&\\
\end{tabular}
\end{tabular}
\end{scriptsize}
\end{table*}

\begin{table*}[ph]
{\bf Table \ref{nucleon}, continued.}\\[2ex]
\renewcommand{\arraystretch}{1.2}\begin{scriptsize}
\begin{tabular}{cc}
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(2190){7/2^-}$}}\unboldmath\hfill**}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(2190){7/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  2150\er25 & $\Gamma_{pole}$& 325\er 25\\
$A^{1/2}$ &0.068\er0.005& Phase: &-(170\er12)\oo\\
$A^{3/2}$ &0.025\er0.010& Phase: & (22\er10)\oo\\
\multicolumn{3}{l}{$N(2190){7/2^-}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 30\er 4 (MeV)&  (28\er10)\oo \\
\multicolumn{2}{l}{2\,$(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.27\er0.04& -(165\er 20)\oo \\
\multicolumn{2}{l}{2\,$(\pi N\to N\sigma)/\Gamma$}  &0.13\er0.05& (50\er 15)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi$}  &18\er2 $10^{-3}$& (10\er 20)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to N\sigma$}  &8.4\er3.0 $10^{-3}$&-(135\er 15)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi$}  &18\er2 $10^{-3}$& (10\er 20)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to N\sigma$}  &5.4\er2.0 $10^{-3}$&-(160\er 25)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to N(1535)\pi$}  &2.7\er1.5 $10^{-3}$&(60\er 15)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$E_{4-}$}  &-2.8\er0.9 $10^{-3}$& (0\er 25)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$E_{4-}$}  & 1.3\er0.5 $10^{-3}$& (35\er 20)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$M_{4-}$}  &5.5\er0.7 $10^{-3}$& (15\er 20)\oo \\
\multicolumn{2}{l}{$\gamma p\to N\sigma$\hfill$M_{4-}$}  & 2.6\er1.0 $10^{-3}$&-(130\er 20)\oo \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(2190){7/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  2205\er18 & $\Gamma_{BW}$& 355\er 30\\
Br($\pi N$)  & 16\er 2\% & Br($N\sigma$)  & 6\er 3\% \\
Br($\Delta(1232)\pi$)  & 25\er 6\% &  & \\
$A^{1/2}_{BW}$ &-0.071\er0.006&$A^{3/2}_{BW}$ &0.027\er0.010\\[1ex]
\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{\boldmath\fbox{\fbox{$\Delta(1600){3/2^+}$}}\unboldmath
\hfill***{\raisebox{0.7mm}{$\star$}}}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1600){3/2^+}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1515\er20 & $\Gamma_{pole}$& 250\er 30\\
$A^{1/2}$ & 0.053\er0.010& Phase & (130\er15)\oo\\
$A^{3/2}$ & 0.055\er0.010& Phase & (152\er15)\oo\\
\multicolumn{3}{l}{$\Delta(1600){3/2^+}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 13\er3 (MeV)& -(155\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=1})/\Gamma$}  &0.15\er0.04&(30\er35)\oo\\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=3})/\Gamma$}  &0.010\er0.005 &not def\\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=1}$}  &8.5\er3.0 $10^{-3}$ &-(120\er30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=3}$}  &0.6\er0.4 $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=1}$}  &9.5\er3.0 $10^{-3}$ &-(105\er30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=3}$}  &0.7\er0.3 $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$(\gamma p)\to \Delta(1232)\pi_{L=1}$\hfill$E_{1+}$}  &2.0\er1.0 $10^{-3}$ &(30\er30)\oo \\
\multicolumn{2}{l}{$(\gamma p)\to \Delta(1232)\pi_{L=3}$\hfill$E_{1+}$}  &0.1\er0.1 $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$(\gamma p)\to \Delta(1232)\pi_{L=1}$\hfill$M_{1+}$}  &12\er3 $10^{-3}$ &(65\er25)\oo \\
\multicolumn{2}{l}{$(\gamma p)\to \Delta(1232)\pi_{L=3}$\hfill$M_{1+}$}  &1.0\er0.5 $10^{-3}$ &not def. \\[0.2ex]
\hline\\[-2.5ex]
\multicolumn{4}{l}{$\Delta(1600){3/2^+}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1520\er20 & $\Gamma_{BW}$& 235\er30\\
Br($\pi N$)  & 14\er 4\% &  & \\
Br($\Delta(1232)\pi_{L=1}$)  & 77\er 5\% & Br($\Delta(1232)\pi_{L=3}$) & $<$2\%\\
$A^{1/2}_{BW}$ &-0.051\er 0.010& $A^{3/2}_{BW}$&-0.055\er 0.010\\[1ex]
\hline\hline\\
\multicolumn{4}{l}{\boldmath
\fbox{\fbox{$\Delta(1700){3/2^-}$}}\unboldmath
\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1700){3/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1685\er10 & $\Gamma_{pole}$& 300\er 15\\
$A^{1/2}$ & 0.175\er0.020& Phase & (50\er10)\oo\\
$A^{3/2}$ & 0.180\er0.020& Phase & (45\er 10)\oo\\
\multicolumn{3}{l}{$\Delta(1700){3/2^-}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 40\er 6 (MeV)& -(1\er10)\oo \\
\multicolumn{2}{l}{2\,$(\pi N\to \Delta(1232)\pi_{L=0})/\Gamma$}  &0.25\er0.12&(135\er45)\oo \\
\multicolumn{2}{l}{2\,$(\pi N\to \Delta(1232)\pi_{L=2})/\Gamma$}  &0.12\er0.06&-(160\er30)\oo \\
\hline\hline\\\end{tabular}&
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath \fbox{\fbox{$N(2100){1/2^+}$}}\unboldmath\hfill*{\raisebox{0.7mm}{$\star$}}}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(2100){1/2^+}$ pole parameters}\\[0.5ex]
$M_{pole}$ &  2120\er25 & $\Gamma_{pole}$& 290\er 30\\
$A^{1/2}$ & (0.011\er0.004)& Phase: &  (65\er30)\oo\\
\multicolumn{3}{l}{$N(2150){1/2^+}$ transition residues }&\multicolumn{1}{c}{\hspace{6mm}phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 23\er 5 (MeV)&-(70\er25)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.11\er0.05& (20\er60)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N\sigma)/\Gamma$}  &0.18\er0.06&(125\er 25)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1535)\pi)/\Gamma$}  &0.22\er0.06&-(40\er 25)\oo \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to \Delta(1232)\pi$\hfill$M_{1-}$}  &1.0\er0.3  $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$\gamma p^{1/2}\to N\sigma$\hfill$M_{1-}$}  &2.0\er 0.8 $10^{-3}$ &(-135\er20)\oo\\[0.2ex]
\multicolumn{2}{l}{$\gamma p^{1/2}\to N(1535)\pi$\hfill$M_{1-}$}  &2.4\er 1.2 $10^{-3}$ &(65\er15)\oo\\[0.2ex]
\hline\\[-1.5ex]
\multicolumn{4}{l}{$N(2100){1/2^+}$ Breit-Wigner parameters}\\[0.5ex]
$M_{BW}$ &  2115\er20 & $\Gamma_{BW}$& 290\er 20\\
Br($\pi N$)  & 16\er 5\% &             &       \\
Br($\Delta(1232)\pi$)  & 10\er 4\% &Br($N\sigma$)  & 20\er 6\% \\
Br($N(1535)\pi$)  & 30\er 4\% &                  &          \\
$A^{1/2}_{BW}$ & 0.010\er0.004& & \\[1ex]
\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{\boldmath\fbox{\fbox{$\Delta(1620){1/2^-}$}}\unboldmath
\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1620){1/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1597\er5 & $\Gamma_{pole}$& 134\er 8\\
$A^{1/2}$ & 0.054\er0.007& Phase &-(6\er7)\oo\\
\multicolumn{3}{l}{$\Delta(1620){1/2^-}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 20\er3 (MeV)& -(90\er15)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.42\er0.06&-(90\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1440)\pi)/\Gamma$}  &0.10\er0.06&-(65\er30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi$\hfill$E_{0+}$}  &11\er2 $10^{-3}$ & (130\er25)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to N(1440)\pi$\hfill$E_{0+}$}  &3\er2 $10^{-3}$ & (150\er40)\oo \\
\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1620){1/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1595\er8 & $\Gamma_{BW}$& 135\er9\\
Br($\pi N$)  & 28\er3\% & Br($\Delta(1232)\pi$) & 62\er10\%\\
Br($N(1440)\pi$)  & 6\er3\% &&\\
$A^{1/2}_{BW}$ & 0.055\er 0.007& &\\[1ex]
\hline\hline
\\[10ex]
\multicolumn{4}{l}{\boldmath
$\Delta(1700){3/2^-}$ continued\unboldmath
\hfill****}\\[-2.2ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{2}{l}{2\,$(\pi N\to N(1520)\pi)/\Gamma$}  &0.10\er0.03&-(10\er20)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=0}$}  &31\er17 $10^{-3}$ &(175\er25)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=2}$}  &16\er7 $10^{-3}$ &-(120\er35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to N(1520)\pi$}  &14\er4 $10^{-3}$ &(35\er20)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=0}$}  &32\er17 $10^{-3}$ &(180\er25)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=2}$}  &16\er7 $10^{-3}$ &-(120\er35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to N(1520)\pi$}  &14\er4 $10^{-3}$ &(35\er 20)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$E_{2-}$}  &44\er20 $10^{-3}$ & (0\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$E_{2-}$}  &22\er10 $10^{-3}$ & (60\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$E_{2-}$}  &19\er5 $10^{-3}$&-(145\er 20)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$M_{2-}$}  &11\er6 $10^{-3}$&(175\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$M_{2-}$}  &6\er4 $10^{-3}$&-(120\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$M_{2-}$}  &3\er1 $10^{-3}$&(40\er 20)\oo \\
\hline
\multicolumn{4}{l}{$\Delta(1700){3/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1715\er20 & $\Gamma_{BW}$& 300\er 25\\
Br($\pi N$)  & 22\er 4\% & Br($N(1520)\pi$) & 3\er2\%\\
Br($\Delta(1232)\pi_{L=0}$)  & 20\er 15\% & Br($\Delta(1232)\pi_{L=2}$)& 10\er6\%\\
$A^{1/2}_{BW}$ & 0.165\er0.020&
$A^{3/2}_{BW}$ & 0.170\er0.025\\
\hline\hline\\
\end{tabular}
\end{tabular}
\end{scriptsize}
\end{table*}

\begin{table*}[pt]
{\bf Table 2 continued.}\\
\renewcommand{\arraystretch}{1.2}\begin{scriptsize}
\begin{tabular}{cc}
\begin{tabular}{lrlr}
\multicolumn{4}{l}{\boldmath\fbox{\fbox{$\Delta(1900){1/2^-}$}}
\unboldmath
\hfill**}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1900){1/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1845\er20 & $\Gamma_{pole}$& 295\er 35\\
$A^{1/2}$ & 0.064\er0.015& Phase & (60\er20)\oo\\
\multicolumn{3}{l}{$\Delta(1900){1/2^-}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 11\er2 (MeV)& -(115\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.18\er0.10&(105\er25)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1440)\pi)/\Gamma$}  &0.11\er0.06&(115\er30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1520)\pi)/\Gamma$}  &0.06\er0.03& not def. \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$E_{0+}$}  &14\er7 $10^{-3}$ &(45\er25)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1440)\pi$\hfill$E_{0+}$}  &9\er6 $10^{-3}$ &(50\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1520)\pi$\hfill$E_{0+}$}  &4\er2 $10^{-3}$ &not def. \\
\hline\\[-2.5ex]
\multicolumn{4}{l}{$\Delta(1900){1/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1840\er20 & $\Gamma_{BW}$& 295\er30\\
Br($\pi N$)  & 7\er 2\% & Br($\Delta(1232)\pi$) & 50\er20\%\\
Br($N(1440)\pi$)  & 20\er12\% & Br($N(1520)\pi$) & 6\er4\%\\
$A^{1/2}_{BW}$ & 0.065\er 0.015& &\\[1ex]
\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{\boldmath
\fbox{\fbox{$\Delta(1905){5/2^+}$}}\unboldmath
\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1905){5/2^+}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1800\er6 & $\Gamma_{pole}$& 290\er 15\\
$A^{1/2}$ & 0.025\er0.005& Phase & -(28\er12)\oo\\
$A^{3/2}$ & -0.050\er0.004& Phase &  (5\er 10)\oo\\
\multicolumn{3}{l}{$\Delta(1905){5/2^+}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 19\er 2 (MeV)& -(45\er4)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.19\er 0.07&(10\er30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi$}  &5.0\er2.0 $10^{-3}$ & (10\er35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi$}  &9.5\er3.7 $10^{-3}$ & -(150\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$E_{3-}$}  &2.7\er1.2 $10^{-3}$ & (40\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$M_{3-}$}  &4.7\er1.4 $10^{-3}$ & (25\er35)\oo \\
\hline\\[-2.5ex]
\multicolumn{4}{l}{$\Delta(1905){5/2^+}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1856\er6 & $\Gamma_{BW}$& 325\er 15\\
Br($\pi N$)  & 13\er 2\% & Br($\Delta(1232)\pi$) &33\er10\%\\
Br($N(1680)\pi$)  & 10\er 5\% &  &\\
$A^{1/2}_{BW}$ & 0.025\er0.005&
$A^{3/2}_{BW}$ &-0.050\er0.005\\[1ex]
\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{\boldmath
\fbox{\fbox{$\Delta(1920){3/2^+}$}}\unboldmath
\hfill***}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1920){3/2^+}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1875\er30 & $\Gamma_{pole}$& 300\er 40\\
$A^{1/2}$ & 0.110\er0.030& Phase & -(50\er20)\oo\\
$A^{3/2}$ &-0.100\er0.040& Phase &  (0\er 20)\oo\\
\multicolumn{3}{l}{$\Delta(1920){3/2^+}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 16\er 6 (MeV)& -(50\er25)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma_{L=1}$}  &0.20\er 0.08&-(105\er25)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma_{L=3}$}  &0.37\er 0.10&-(90\er20)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1440)\pi)/\Gamma$}  &0.04\er 0.03 & not def. \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1520)\pi)/\Gamma$}  &0.05\er 0.05 & not def. \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=1}$}  &36\er 15 &-(120\er35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=3}$}  &58\er 20 &-(120\er35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=1}$}  &33\er 12 &(120\er30)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=3}$}  &52\er 15 &(125\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$E_{1+}$}  &23\er 8 $10^{-3}$&(80\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$E_{1+}$}  &37\er 12 $10^{-3}$&(80\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=1}$\hfill$M_{1+}$}  &27\er 15 $10^{-3}$&-(20\er30)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=3}$\hfill$M_{1+}$}  &41\er 22 $10^{-3}$&-(20\er35)\oo \\
\hline\\[-2.5ex]
\multicolumn{4}{l}{$\Delta(1920){3/2^+}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1880\er30 & $\Gamma_{BW}$& 300\er 40\\
Br($\pi N$)  & 8\er 4\% & &\\
Br($\Delta(1232)\pi_{L=1}$) &18\er10\% &Br($\Delta(1232)\pi_{L=3}$) &58\er14\%\\
Br($N(1440)\pi$)  & $<4$\% & Br($N(1520)\pi$)  & $<5$\% \\
$A^{1/2}_{BW}$ & 0.110\er0.030&
$A^{3/2}_{BW}$ &-0.105\er0.035\\[1ex]
\hline\hline
\end{tabular}&
\begin{tabular}{lrlr}
\\[-.3ex]\multicolumn{4}{l}{\boldmath\fbox{\fbox{$\Delta(1910){1/2^+}$}}\unboldmath
\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1910){1/2^+}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1840\er40 & $\Gamma_{pole}$& 370\er 60\\
$A^{1/2}$ & 0.027\er0.009& Phase & -(30\er60)\oo\\
&&&\\\multicolumn{3}{l}{$\Delta(1910){1/2^+}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 25\er 6 (MeV)& -(155\er30)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &0.24\er0.10&(85\er35)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to N(1440)\pi)/\Gamma$}  &0.06\er0.03&(170\er45)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi$\hfill$M_{1-}$}  &5\er3 $10^{-3}$ &(110\er45)\oo \\
\multicolumn{2}{l}{$\gamma p\to N(1440)\pi$\hfill$M_{1-}$}  &1.5\er1.2 $10^{-3}$ &not def. \\
&&&\\\hline\\[-2.5ex]
\multicolumn{4}{l}{$\Delta(1910){1/2^+}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1845\er40 & $\Gamma_{BW}$& 360\er 60\\
Br($\pi N$)  & 12\er 3\% & Br($\Delta(1232)\pi$) & 50\er16\%\\
Br($N(1440)\pi$)  & 6\er 3\% \\
$A^{1/2}_{BW}$ & 0.026\er 0.008& &\\[1ex]
\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{\boldmath
\fbox{\fbox{$\Delta(1940){3/2^-}$}}\unboldmath
\hfill**}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1940){3/2^-}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  2040\er50 & $\Gamma_{pole}$& 450\er 90\\
$A^{1/2}$ & $0.170^{+0.120}_{-0.100}$& Phase &-(10\er30)\oo\\
$A^{3/2}$ & 0.150\er0.080& Phase & -(10\er 30)\oo\\
\multicolumn{3}{l}{$\Delta(1940){3/2^-}$ transition residues}&\multicolumn{1}{l}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 6\er 3 (MeV)& -(90\er35)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=0})/\Gamma$}  &12\er6\%&(120\er45)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi_{L=2})/\Gamma$}  &6\er4\%&-(80\er35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=0}$}  &-60\er40 $10^{-3}$ &-(10\er40)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi_{L=2}$}  &30\er20 $10^{-3}$ &-(25\er35)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=0}$}  &-55\er40 $10^{-3}$ &-(10\er40)\oo \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi_{L=2}$}  &22\er12 $10^{-3}$ &-(20\er35)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$E_{2-}$}  &75\er50 $10^{-3}$ &-(10\er40)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$E_{2-}$}  &35\er25 $10^{-3}$ & (155\er40)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=0}$\hfill$M_{2-}$}  &-15\er10 $10^{-3}$ & (0\er40)\oo \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\pi_{L=2}$\hfill$M_{2-}$}  &7\er4 $10^{-3}$ &-(25\er40)\oo \\
&&&\\\hline\\[-2.5ex]
\multicolumn{4}{l}{$\Delta(1940){3/2^-}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  2050\er40 & $\Gamma_{BW}$& 450\er 70\\
Br($\pi N$)  & 2\er 1\% & &\\
Br($\Delta(1232)\pi_{L=0}$)  & 46\er 20\% &Br($\Delta(1232)\pi_{L=2}$)  & 12\er 7\% \\
$A^{1/2}_{BW}$ & $0.170^{+0.110}_{-0.080}$&
$A^{3/2}_{BW}$ & 0.150\er0.080\\[1ex]
\hline\hline\\
\multicolumn{4}{l}{\boldmath\fbox{\fbox{$\Delta(1950){7/2^+}$}}\unboldmath
\hfill****}\\[-0.7ex]
&&&\\\hline\hline\\[-1.5ex]
\multicolumn{4}{l}{$\Delta(1950){7/2^+}$ pole parameters}\\[0.2ex]
$M_{pole}$ &  1888\er4 & $\Gamma_{pole}$& 245\er 8\\
$A^{1/2}$ & -0.067\er0.004& Phase & -(10\er5)\oo\\
$A^{3/2}$ & -0.095\er0.004& Phase & -(10\er5)\oo\vspace{1mm}\\
\multicolumn{3}{l}{$\Delta(1950){7/2^+}$ transition residues}&\multicolumn{1}{c}{phase}\\[0.2ex]
\multicolumn{2}{l}{$\pi N\to \pi N$} & 58\er 2 (MeV)&  -(24\er3)\oo \\
\multicolumn{2}{l}{$2\,(\pi N\to \Delta(1232)\pi)/\Gamma$}  &12\er4\% &not def. \\
\multicolumn{2}{l}{$(\gamma p)^{1/2}\to \Delta(1232)\pi$}  &4.4\er1.8 $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$(\gamma p)^{3/2}\to \Delta(1232)\pi$}  &6.2\er2.5 $10^{-3}$ &not def. \\
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\eta$\hfill$E_{3+}$}  &0.1\er0.1 $10^{-3}$ & not def. \\[0.2ex]
\multicolumn{2}{l}{$\gamma p\to \Delta(1232)\eta$\hfill$M_{3+}$}  &3.3\er1.5 $10^{-3}$ & not def. \\[0.2ex]
\hline\\[-2.5ex]
\multicolumn{4}{l}{$\Delta(1950){7/2^+}$ Breit-Wigner parameters}\\[0.2ex]
$M_{BW}$ &  1917\er4 & $\Gamma_{BW}$& 251\er 8\\
Br($\pi N$)  & 46\er 2\% & Br($\Delta(1232)\pi$) &5\er4\%\\
Br($N(1680)\pi$)  & 6\er 3\% &  &\\
&&&\\
$A^{1/2}_{BW}$ &-0.067\er0.005&
$A^{3/2}_{BW}$ &-0.094\er0.004\\[1ex]\hline\hline\\
\end{tabular}
